Atypical late-time singular regimes accurately diagnosed in stagnation-point-type solutions of 3D Euler flows

We revisit, both numerically and analytically, the finite-time blowup of the infinite-energy solution of 3D Euler equations of stagnation-point-type introduced by Gibbon et al. (1999). By employing the method of mapping to regular systems, presented in Bustamante (2011) and extended to the symmetry-plane case by Mulungye et al. (2015), we establish a curious property of this solution that was not observed in early studies: before but near singularity time, the blowup goes from a fast transient to a slower regime that is well resolved spectrally, even at mid-resolutions of $512^2.$ This late-time regime has an atypical spectrum: it is Gaussian rather than exponential in the wavenumbers. The analyticity-strip width decays to zero in a finite time, albeit so slowly that it remains well above the collocation-point scale for all simulation times $t < T^* - 10^{-9000}$, where $T^*$ is the singularity time. Reaching such a proximity to singularity time is not possible in the original temporal variable, because floating point double precision ($\approx 10^{-16}$) creates a `machine-epsilon' barrier. Due to this limitation on the \emph{original} independent variable, the mapped variables now provide an improved assessment of the relevant blowup quantities, crucially with acceptable accuracy at an unprecedented closeness to the singularity time: $T^*- t \approx 10^{-140}.$

==> figs/C2.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,1518){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2332){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,3147){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,3961){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,484){\makebox(0,0){\strut{} 50}}%
      \put(2066,484){\makebox(0,0){\strut{} 100}}%
      \put(2658,484){\makebox(0,0){\strut{} 150}}%
      \put(3250,484){\makebox(0,0){\strut{} 200}}%
      \put(3842,484){\makebox(0,0){\strut{} 250}}%
      \put(4435,484){\makebox(0,0){\strut{} 300}}%
      \put(5027,484){\makebox(0,0){\strut{} 350}}%
      \put(5619,484){\makebox(0,0){\strut{} 400}}%
      \put(6211,484){\makebox(0,0){\strut{} 450}}%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{0}{\makebox(0,0){\strut{}${C}/{\|\gamma\|_\infty^2}$}}}%
      \put(4138,154){\makebox(0,0){\strut{}$\tau$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}$N=2048$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}$N=1024$}}%
      \csname LTb\endcsname%
      \put(5816,4112){\makebox(0,0)[r]{\strut{}$\pi\tau^{-2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{C2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/Q_gamma2av.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,951){\makebox(0,0)[r]{\strut{} 1e-18}}%
      \put(1342,1446){\makebox(0,0)[r]{\strut{} 1e-16}}%
      \put(1342,1941){\makebox(0,0)[r]{\strut{} 1e-14}}%
      \put(1342,2435){\makebox(0,0)[r]{\strut{} 1e-12}}%
      \put(1342,2930){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1342,3424){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,3919){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,4414){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,4908){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,5403){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2303,484){\makebox(0,0){\strut{} 5}}%
      \put(3132,484){\makebox(0,0){\strut{} 10}}%
      \put(3961,484){\makebox(0,0){\strut{} 15}}%
      \put(4790,484){\makebox(0,0){\strut{} 20}}%
      \put(5618,484){\makebox(0,0){\strut{} 25}}%
      \put(6447,484){\makebox(0,0){\strut{} 30}}%
      \put(7276,484){\makebox(0,0){\strut{} 35}}%
      \put(8105,484){\makebox(0,0){\strut{} 40}}%
      \put(176,2653){\rotatebox{0}{\makebox(0,0){\strut{}$Q_{\langle\gamma^2\rangle},$}}}%
      \put(176,3253){\rotatebox{0}{\makebox(0,0){\strut{}$Q_{\langle\gamma_{\mathrm{map}}^2\rangle}$}}}%
      \put(4789,154){\makebox(0,0){\strut{}$\tau$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7118,1977){\makebox(0,0)[r]{\strut{}\large$Q_{\langle\gamma^2\rangle},$ $d\tau=2.5\times 10^{-3}$ }}%
      \csname LTb\endcsname%
      \put(7118,1757){\makebox(0,0)[r]{\strut{}\large$Q_{\langle\gamma^2\rangle},$ $d\tau=10^{-3}$ }}%
      \csname LTb\endcsname%
      \put(7118,1537){\makebox(0,0)[r]{\strut{}\large$Q_{\langle\gamma^2\rangle},$ $d\tau=10^{-4}$ }}%
      \csname LTb\endcsname%
      \put(7118,1317){\makebox(0,0)[r]{\strut{}\large$Q_{\langle\gamma_{\mathrm{map}}^2\rangle},$ $d\tau=10^{-3}$}}%
      \csname LTb\endcsname%
      \put(7118,1097){\makebox(0,0)[r]{\strut{}\large$Q_{\langle\gamma_{\mathrm{map}}^2\rangle},$ $d\tau=10^{-4}$}}%
      \csname LTb\endcsname%
      \put(7118,877){\makebox(0,0)[r]{\strut{}\large$Q_{\langle\gamma_{\mathrm{map}}^2\rangle},$ $d\tau=10^{-5}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Q_gamma2av}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/Qgamma.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,951){\makebox(0,0)[r]{\strut{} 1e-18}}%
      \put(1342,1446){\makebox(0,0)[r]{\strut{} 1e-16}}%
      \put(1342,1941){\makebox(0,0)[r]{\strut{} 1e-14}}%
      \put(1342,2435){\makebox(0,0)[r]{\strut{} 1e-12}}%
      \put(1342,2930){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1342,3424){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,3919){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,4414){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,4908){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,5403){\makebox(0,0)[r]{\strut{} 1}}%
%      \put(1474,484){\makebox(0,0){\strut{} 0}}%
%      \put(2303,484){\makebox(0,0){\strut{} 5}}%
%      \put(3132,484){\makebox(0,0){\strut{} 10}}%
%      \put(3961,484){\makebox(0,0){\strut{} 15}}%
%      \put(4790,484){\makebox(0,0){\strut{} 20}}%
%      \put(5618,484){\makebox(0,0){\strut{} 25}}%
%      \put(6447,484){\makebox(0,0){\strut{} 30}}%
%      \put(7276,484){\makebox(0,0){\strut{} 35}}%
%      \put(8105,484){\makebox(0,0){\strut{} 40}} %
      \put(176,3053){\rotatebox{0}{\makebox(0,0){\strut{}$Q_\gamma$}}}%
%      \put(4789,154){\makebox(0,0){\strut{}$\tau$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7118,1977){\makebox(0,0)[r]{\strut{}\large$d\tau=2.5\times 10^{-3}$ }}%
      \csname LTb\endcsname%
      \put(7118,1757){\makebox(0,0)[r]{\strut{}\large$d\tau=10^{-3}$ }}%
      \csname LTb\endcsname%
      \put(7118,1537){\makebox(0,0)[r]{\strut{}\large$d\tau=10^{-4}$ }}%
      \csname LTb\endcsname%
      \put(7118,1317){\makebox(0,0)[r]{\strut{}\large$d\tau=10^{-3}$ mapped}}%
      \csname LTb\endcsname%
      \put(7118,1097){\makebox(0,0)[r]{\strut{}\large$d\tau=10^{-4}$ mapped}}%
      \csname LTb\endcsname%
      \put(7118,877){\makebox(0,0)[r]{\strut{}\large$d\tau=10^{-5}$ mapped}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Qgamma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/Tstar1.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} $10^{-08}$}}%
      \put(1342,1644){\makebox(0,0)[r]{\strut{} $10^{-07}$}}%
      \put(1342,2584){\makebox(0,0)[r]{\strut{} $10^{-06}$}}%
      \put(1342,3523){\makebox(0,0)[r]{\strut{} $10^{-05}$}}%
      \put(1342,4463){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,5403){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1948,484){\makebox(0,0){\strut{}$10^{-140}$}}%
      \put(1948,5600){\makebox(0,0){\strut{}327}}%
      \put(2895,484){\makebox(0,0){\strut{}$10^{-120}$}}%
      \put(2895,5600){\makebox(0,0){\strut{}281}}%
      \put(3842,484){\makebox(0,0){\strut{}$10^{-100}$}}%
      \put(3842,5600){\makebox(0,0){\strut{}235}}%
      \put(4789,484){\makebox(0,0){\strut{}$10^{-80}$}}%
      \put(4789,5600){\makebox(0,0){\strut{}189}}%
      \put(5737,484){\makebox(0,0){\strut{}$10^{-60}$}}%
      \put(5737,5600){\makebox(0,0){\strut{}142}}%
      \put(6684,484){\makebox(0,0){\strut{}$10^{-40}$}}%
      \put(6684,5600){\makebox(0,0){\strut{}96}}%
      \put(7631,484){\makebox(0,0){\strut{}$10^{-20}$}}%
      \put(7631,5600){\makebox(0,0){\strut{}49}}%
      \put(176,3053){\rotatebox{0}{\makebox(0,0){\strut{}$\mathcal{E}_{T^*-t}$}}}%
      \put(4789,154){\makebox(0,0){\strut{}$T^*-t$}}%
      \put(4789,5900){\makebox(0,0){\strut{}$\tau$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2926,5230){\makebox(0,0)[r]{\strut{}\large$d\tau=0.005$}}%
      \csname LTb\endcsname%
      \put(2926,5010){\makebox(0,0)[r]{\strut{}\large$d\tau=0.0025$}}%
      \csname LTb\endcsname%
      \put(2926,4790){\makebox(0,0)[r]{\strut{}\large$d\tau=0.001$}}%
      \csname LTb\endcsname%
      \put(3006,4570){\makebox(0,0)[r]{\strut{}\large$d\tau=5\times 10^{-4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Tstar1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/delt1.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,660){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1386,1483){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1386,2306){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1386,3130){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1386,3953){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1386,4776){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1518,440){\makebox(0,0){\strut{} 0}}%
      \put(2403,440){\makebox(0,0){\strut{} 5}}%
      \put(3287,440){\makebox(0,0){\strut{} 10}}%
      \put(4172,440){\makebox(0,0){\strut{} 15}}%
      \put(5057,440){\makebox(0,0){\strut{} 20}}%
      \put(5941,440){\makebox(0,0){\strut{} 25}}%
      \put(6826,440){\makebox(0,0){\strut{} 30}}%
      \put(420,2718){\rotatebox{0}{\makebox(0,0){\strut{}$\delta_1$}}}%
      \put(4172,110){\makebox(0,0){\strut{}$\tau$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$N=2048$}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$N=1024$}}%
      \csname LTb\endcsname%
      \put(5839,4163){\makebox(0,0)[r]{\strut{}$2\pi/2048$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{delt1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/delt2.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1560,484){\makebox(0,0){\strut{} 50}}%
      \put(2142,484){\makebox(0,0){\strut{} 100}}%
      \put(2725,484){\makebox(0,0){\strut{} 150}}%
      \put(3307,484){\makebox(0,0){\strut{} 200}}%
      \put(3890,484){\makebox(0,0){\strut{} 250}}%
      \put(4473,484){\makebox(0,0){\strut{} 300}}%
      \put(5055,484){\makebox(0,0){\strut{} 350}}%
      \put(5638,484){\makebox(0,0){\strut{} 400}}%
      \put(6220,484){\makebox(0,0){\strut{} 450}}%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
      \put(476,2739){\rotatebox{0}{\makebox(0,0){\strut{}$\delta_2$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\tau$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}$N=2048$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}$N=1024$}}%
      \csname LTb\endcsname%
      \put(5816,4080){\makebox(0,0)[r]{\strut{}$\sqrt{\pi/\tau}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{delt2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/linlogS_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 1e-40}}%
      \put(1210,1100){\makebox(0,0)[r]{\strut{} 1e-35}}%
      \put(1210,1496){\makebox(0,0)[r]{\strut{} 1e-30}}%
      \put(1210,1892){\makebox(0,0)[r]{\strut{} 1e-25}}%
      \put(1210,2289){\makebox(0,0)[r]{\strut{} 1e-20}}%
      \put(1210,2685){\makebox(0,0)[r]{\strut{} 1e-15}}%
      \put(1210,3081){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1210,3477){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1210,3873){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1728,484){\makebox(0,0){\strut{} 50}}%
      \put(2122,484){\makebox(0,0){\strut{} 100}}%
      \put(2515,484){\makebox(0,0){\strut{} 150}}%
      \put(2909,484){\makebox(0,0){\strut{} 200}}%
      \put(3303,484){\makebox(0,0){\strut{} 250}}%
      \put(3696,484){\makebox(0,0){\strut{} 300}}%
      \put(4090,484){\makebox(0,0){\strut{} 350}}%
      \put(4484,484){\makebox(0,0){\strut{} 400}}%
      \put(4877,484){\makebox(0,0){\strut{} 450}}%
      \put(5271,484){\makebox(0,0){\strut{} 500}}%
      \put(176,2288){\rotatebox{0}{\makebox(0,0){\strut{}$E(k)$}}}%
%      \put(3306,154){\makebox(0,0){\strut{}$k$}}%
      \put(3306,4203){\makebox(0,0){\strut{}$\tau=10 \qquad t=1.41778 \qquad T^*-t\approx0.00022$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4284,3700){\makebox(0,0)[r]{\strut{}$N=4096$ $\nu=2\times10^{-10}$}}%
      \csname LTb\endcsname%
      \put(4284,3480){\makebox(0,0)[r]{\strut{}$N=4096$ $\nu=0$}}%
      \csname LTb\endcsname%
      \put(4284,3260){\makebox(0,0)[r]{\strut{}$N=1024$ $\nu=0$}}%
      \csname LTb\endcsname%
      \put(4284,3040){\makebox(0,0)[r]{\strut{}$N=1024$ $\nu=10^{-10}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{linlogS_10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/linlogS_25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 1e-40}}%
      \put(1210,1100){\makebox(0,0)[r]{\strut{} 1e-35}}%
      \put(1210,1496){\makebox(0,0)[r]{\strut{} 1e-30}}%
      \put(1210,1892){\makebox(0,0)[r]{\strut{} 1e-25}}%
      \put(1210,2289){\makebox(0,0)[r]{\strut{} 1e-20}}%
      \put(1210,2685){\makebox(0,0)[r]{\strut{} 1e-15}}%
      \put(1210,3081){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1210,3477){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1210,3873){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1728,484){\makebox(0,0){\strut{} 50}}%
      \put(2122,484){\makebox(0,0){\strut{} 100}}%
      \put(2515,484){\makebox(0,0){\strut{} 150}}%
      \put(2909,484){\makebox(0,0){\strut{} 200}}%
      \put(3303,484){\makebox(0,0){\strut{} 250}}%
      \put(3696,484){\makebox(0,0){\strut{} 300}}%
      \put(4090,484){\makebox(0,0){\strut{} 350}}%
      \put(4484,484){\makebox(0,0){\strut{} 400}}%
      \put(4877,484){\makebox(0,0){\strut{} 450}}%
      \put(5271,484){\makebox(0,0){\strut{} 500}}%
      \put(176,2288){\rotatebox{0}{\makebox(0,0){\strut{}$E(k)$}}}%
      \put(3306,154){\makebox(0,0){\strut{}$k$}}%
      \put(3306,4203){\makebox(0,0){\strut{}$\tau=25 \qquad t=1.418002734785 \qquad T^*-t=1.4\times 10^{-10}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4284,3700){\makebox(0,0)[r]{\strut{}$N=4096$ $\nu=2\times10^{-10}$}}%
      \csname LTb\endcsname%
      \put(4284,3480){\makebox(0,0)[r]{\strut{}$N=4096$ $\nu=0$}}%
      \csname LTb\endcsname%
      \put(4284,3260){\makebox(0,0)[r]{\strut{}$N=1024$ $\nu=0$}}%
      \csname LTb\endcsname%
      \put(4284,3040){\makebox(0,0)[r]{\strut{}$N=1024$ $\nu=10^{-10}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{linlogS_25}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/linlogS_5_all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 1e-40}}%
      \put(1210,1100){\makebox(0,0)[r]{\strut{} 1e-35}}%
      \put(1210,1496){\makebox(0,0)[r]{\strut{} 1e-30}}%
      \put(1210,1892){\makebox(0,0)[r]{\strut{} 1e-25}}%
      \put(1210,2289){\makebox(0,0)[r]{\strut{} 1e-20}}%
      \put(1210,2685){\makebox(0,0)[r]{\strut{} 1e-15}}%
      \put(1210,3081){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1210,3477){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1210,3873){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1340,484){\makebox(0,0){\strut{} 0}}%
      \put(1733,484){\makebox(0,0){\strut{} 200}}%
      \put(2126,484){\makebox(0,0){\strut{} 400}}%
      \put(2519,484){\makebox(0,0){\strut{} 600}}%
      \put(2912,484){\makebox(0,0){\strut{} 800}}%
      \put(3306,484){\makebox(0,0){\strut{} 1000}}%
      \put(3699,484){\makebox(0,0){\strut{} 1200}}%
      \put(4092,484){\makebox(0,0){\strut{} 1400}}%
      \put(4485,484){\makebox(0,0){\strut{} 1600}}%
      \put(4878,484){\makebox(0,0){\strut{} 1800}}%
      \put(5271,484){\makebox(0,0){\strut{} 2000}}%
      \put(176,2288){\rotatebox{0}{\makebox(0,0){\strut{}$E(k)$}}}%
%      \put(3306,154){\makebox(0,0){\strut{}$k$}}%
      \put(3306,4203){\makebox(0,0){\strut{}$\tau=5 \qquad t=1.396 \qquad T^*-t \approx 0.022$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4284,3700){\makebox(0,0)[r]{\strut{}$N=4096$ $\nu=2\times10^{-10}$}}%
      \csname LTb\endcsname%
      \put(4284,3480){\makebox(0,0)[r]{\strut{}$N=4096$ $\nu=0$}}%
      \csname LTb\endcsname%
      \put(4284,3260){\makebox(0,0)[r]{\strut{}$N=1024$ $\nu=0$}}%
      \csname LTb\endcsname%
      \put(4284,3040){\makebox(0,0)[r]{\strut{}$N=1024$ $\nu=10^{-10}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{linlogS_5_all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/linlogS_late.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 1e-40}}%
      \put(1210,1100){\makebox(0,0)[r]{\strut{} 1e-35}}%
      \put(1210,1496){\makebox(0,0)[r]{\strut{} 1e-30}}%
      \put(1210,1892){\makebox(0,0)[r]{\strut{} 1e-25}}%
      \put(1210,2289){\makebox(0,0)[r]{\strut{} 1e-20}}%
      \put(1210,2685){\makebox(0,0)[r]{\strut{} 1e-15}}%
      \put(1210,3081){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1210,3477){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1210,3873){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1728,484){\makebox(0,0){\strut{} 50}}%
      \put(2122,484){\makebox(0,0){\strut{} 100}}%
      \put(2515,484){\makebox(0,0){\strut{} 150}}%
      \put(2909,484){\makebox(0,0){\strut{} 200}}%
      \put(3303,484){\makebox(0,0){\strut{} 250}}%
      \put(3696,484){\makebox(0,0){\strut{} 300}}%
      \put(4090,484){\makebox(0,0){\strut{} 350}}%
      \put(4484,484){\makebox(0,0){\strut{} 400}}%
      \put(4877,484){\makebox(0,0){\strut{} 450}}%
      \put(5271,484){\makebox(0,0){\strut{} 500}}%
      \put(176,2288){\rotatebox{0}{\makebox(0,0){\strut{}$E(k)$}}}%
      \put(3306,154){\makebox(0,0){\strut{}$k$}}%
      \put(3306,4203){\makebox(0,0){\strut{}$N=1024 \qquad \nu=10^{-10}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4284,3700){\makebox(0,0)[r]{\strut{}$\tau=100$}}%
      \csname LTb\endcsname%
      \put(4284,3480){\makebox(0,0)[r]{\strut{}$\tau=200$}}%
      \csname LTb\endcsname%
      \put(4284,3260){\makebox(0,0)[r]{\strut{}$\tau=500$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{linlogS_late}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/n2.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1078,484){\makebox(0,0){\strut{} 50}}%
      \put(1714,484){\makebox(0,0){\strut{} 100}}%
      \put(2350,484){\makebox(0,0){\strut{} 150}}%
      \put(2986,484){\makebox(0,0){\strut{} 200}}%
      \put(3622,484){\makebox(0,0){\strut{} 250}}%
      \put(4259,484){\makebox(0,0){\strut{} 300}}%
      \put(4895,484){\makebox(0,0){\strut{} 350}}%
      \put(5531,484){\makebox(0,0){\strut{} 400}}%
      \put(6167,484){\makebox(0,0){\strut{} 450}}%
      \put(6803,484){\makebox(0,0){\strut{} 500}}%
      \put(176,2739){\rotatebox{0}{\makebox(0,0){\strut{}$n$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\tau$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}$N=2048$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}$N=1024$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{n2}}%
    \gplfronttext
  \end{picture}%
\endgroup

